Ab-initio calculation of effective exchange interactions, spin waves, and Curie temperature in L2_1- and L1_2-type local moment ferromagnets

Employing first-principles electronic structure calculations in conjunction with the frozen-magnon method we study the effective exchange interactions and spin waves in local moment ferromagnets. As prototypes we have chosen three L2$_1$-type full Heusler alloys Cu$_2$MnAl, Ni$_2$MnSn and Pd$_2$MnSn, and the L1$_2$-type XPt$_3$ compounds with X= V, Cr and Mn. We have also included CoPt$_3$ which is a usual ferromagnet. In all compounds due to the large spatial separation ($\sim 4$ \AA) of the magnetic transition metal atoms, the 3\textit{d} states belonging to different atoms overlap weakly and as a consequence the exchange coupling is indirect, mediated by the \textit{sp} electrons. Calculated effective exchange parameters are long range and show RKKY-type oscillations. The spin-wave dispersion curves are in reasonable agreement with available experimental data. Using the calculated exchange parameters we have estimated the Curie temperatures within both the mean-field and the random-phase approximations. In local moment ferromagents deviations of the estimated Curie temperature with respect to the available experimental data occur when the ground-state electronic structure calculations overestimate the values of the spin magnetic moments as in VPt$_3$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

